A Comparison of Static, Dynamic, and Hybrid Analysis for Malware Detection

In this research, we compare malware detection techniques based on static, dynamic, and hybrid analysis. Specifically, we train Hidden Markov Models (HMMs ) on both static and dynamic feature sets and compare the resulting detection rates over a substantial number of malware families. We also consider hybrid cases, where dynamic analysis is used in the training phase, with static techniques used in the detection phase, and vice versa. In our experiments, a fully dynamic approach generally yields the best detection rates. We discuss the implications of this research for malware detection based on hybrid techniques.

==> 7_figs.tex <==
\begin{figure}[htbp]
%\begin{figure}[tp]
%\begin{center}
\begin{center}
\begin{tabular}{cc}
%\begin{figure}[htbp]
%  \begin{center}
    \begin{tikzpicture}[scale=0.65]
    \begin{axis}[width=0.75\textwidth,height=0.675\textwidth,xmin=-0.02,xmax=1.02,
                       ymin=0.0,ymax=1.02,legend pos=south east,grid=both,
                       xlabel={Recall},ylabel={Precision}] 
%      \pgfplotsset{ticks=none}
%        \addplot[color=red,ultra thick,mark=star,mark size=2.0] coordinates {
%        \addplot[color=red,ultra thick,mark=star,mark size=2.0,mark options={black}] coordinates {
        \addplot[color=red,ultra thick] coordinates {
%        \addplot[color=red,ultra thick,mark=star,mark size=2.0] coordinates {
(1.000000,0.500000)
(1.000000,0.505051)
(1.000000,0.510204)
(1.000000,0.515464)
(1.000000,0.520833)
(1.000000,0.526316)
(1.000000,0.531915)
(1.000000,0.537634)
(1.000000,0.543478)
(1.000000,0.549451)
(1.000000,0.555556)
(1.000000,0.561798)
(1.000000,0.568182)
(1.000000,0.574713)
(1.000000,0.581395)
(1.000000,0.588235)
(1.000000,0.595238)
(0.980000,0.590361)
(0.960000,0.585366)
(0.940000,0.580247)
(0.920000,0.575000)
(0.900000,0.569620)
(0.900000,0.576923)
(0.880000,0.571429)
(0.880000,0.578947)
(0.880000,0.586667)
(0.880000,0.594595)
(0.880000,0.602740)
(0.880000,0.611111)
(0.860000,0.605634)
(0.840000,0.600000)
(0.840000,0.608696)
(0.820000,0.602941)
(0.800000,0.597015)
(0.780000,0.590909)
(0.760000,0.584615)
(0.760000,0.593750)
(0.760000,0.603175)
(0.760000,0.612903)
(0.760000,0.622951)
(0.760000,0.633333)
(0.740000,0.627119)
(0.740000,0.637931)
(0.720000,0.631579)
(0.700000,0.625000)
(0.680000,0.618182)
(0.680000,0.629630)
(0.660000,0.622642)
(0.660000,0.634615)
(0.660000,0.647059)
(0.660000,0.660000)
(0.660000,0.673469)
(0.660000,0.687500)
(0.660000,0.702128)
(0.660000,0.717391)
(0.640000,0.711111)
(0.620000,0.704545)
(0.600000,0.697674)
(0.580000,0.690476)
(0.560000,0.682927)
(0.540000,0.675000)
(0.520000,0.666667)
(0.520000,0.666667)
(0.480000,0.648649)
(0.480000,0.648649)
(0.440000,0.628571)
(0.420000,0.617647)
(0.400000,0.606061)
(0.380000,0.593750)
(0.360000,0.580645)
(0.340000,0.566667)
(0.320000,0.551724)
(0.300000,0.535714)
(0.280000,0.518519)
(0.260000,0.500000)
(0.260000,0.520000)
(0.240000,0.500000)
(0.220000,0.478261)
(0.200000,0.454545)
(0.200000,0.476190)
(0.200000,0.500000)
(0.200000,0.526316)
(0.180000,0.500000)
(0.160000,0.470588)
(0.160000,0.500000)
(0.140000,0.466667)
(0.120000,0.428571)
(0.100000,0.384615)
(0.100000,0.416667)
(0.100000,0.454545)
(0.100000,0.500000)
(0.100000,0.555556)
(0.100000,0.625000)
(0.100000,0.714286)
(0.100000,0.833333)
(0.100000,1.000000)
(0.080000,1.000000)
(0.060000,1.000000)
(0.040000,1.000000)
(0.020000,1.000000)
(0.000000,1.000000)
};
%\addlegendentry{$p = 0.25$}
    \end{axis}
    \end{tikzpicture}
%  \end{center}
%  \vglue -0.20in
%\caption{Security Shield PR Curve (Static)\label{fig:security_shield_PR_static}}
%\end{figure}
&
%\begin{figure}[htbp]
%  \begin{center}
    \begin{tikzpicture}[scale=0.65]
    \begin{axis}[width=0.75\textwidth,height=0.675\textwidth,xmin=-0.02,xmax=1.02,
                       ymin=0.0,ymax=1.02,legend pos=south east,grid=both,
                       xlabel={Recall},ylabel={Precision}] 
%      \pgfplotsset{ticks=none}
%        \addplot[color=red,ultra thick,mark=star,mark size=2.0] coordinates {
        \addplot[color=red,ultra thick] coordinates {
%        \addplot[color=red,ultra thick,mark=star,mark size=2.0] coordinates {
(1.000000,0.500000)
(1.000000,0.505051)
(1.000000,0.510204)
(1.000000,0.515464)
(1.000000,0.520833)
(1.000000,0.526316)
(1.000000,0.531915)
(1.000000,0.537634)
(1.000000,0.543478)
(1.000000,0.549451)
(1.000000,0.555556)
(1.000000,0.561798)
(1.000000,0.568182)
(1.000000,0.574713)
(1.000000,0.581395)
(1.000000,0.588235)
(1.000000,0.595238)
(1.000000,0.602410)
(1.000000,0.609756)
(1.000000,0.617284)
(1.000000,0.625000)
(1.000000,0.632911)
(1.000000,0.641026)
(1.000000,0.649351)
(1.000000,0.657895)
(1.000000,0.666667)
(1.000000,0.675676)
(1.000000,0.684932)
(1.000000,0.694444)
(1.000000,0.704225)
(1.000000,0.714286)
(1.000000,0.724638)
(1.000000,0.735294)
(1.000000,0.746269)
(1.000000,0.757576)
(1.000000,0.769231)
(1.000000,0.781250)
(1.000000,0.793651)
(1.000000,0.806452)
(1.000000,0.819672)
(1.000000,0.833333)
(1.000000,0.847458)
(1.000000,0.862069)
(1.000000,0.877193)
(1.000000,0.892857)
(1.000000,0.909091)
(1.000000,0.925926)
(1.000000,0.943396)
(1.000000,0.961538)
(1.000000,0.980392)
(1.000000,1.000000)
(0.980000,1.000000)
(0.960000,1.000000)
(0.940000,1.000000)
(0.920000,1.000000)
(0.900000,1.000000)
(0.880000,1.000000)
(0.860000,1.000000)
(0.840000,1.000000)
(0.820000,1.000000)
(0.800000,1.000000)
(0.780000,1.000000)
(0.760000,1.000000)
(0.740000,1.000000)
(0.720000,1.000000)
(0.700000,1.000000)
(0.680000,1.000000)
(0.660000,1.000000)
(0.640000,1.000000)
(0.620000,1.000000)
(0.600000,1.000000)
(0.580000,1.000000)
(0.560000,1.000000)
(0.540000,1.000000)
(0.520000,1.000000)
(0.500000,1.000000)
(0.480000,1.000000)
(0.460000,1.000000)
(0.440000,1.000000)
(0.420000,1.000000)
(0.400000,1.000000)
(0.380000,1.000000)
(0.360000,1.000000)
(0.340000,1.000000)
(0.320000,1.000000)
(0.300000,1.000000)
(0.280000,1.000000)
(0.260000,1.000000)
(0.240000,1.000000)
(0.220000,1.000000)
(0.200000,1.000000)
(0.180000,1.000000)
(0.160000,1.000000)
(0.140000,1.000000)
(0.120000,1.000000)
(0.100000,1.000000)
(0.080000,1.000000)
(0.060000,1.000000)
(0.040000,1.000000)
(0.020000,1.000000)
(0.000000,1.000000)
};
%\addlegendentry{$p = 0.25$}
    \end{axis}
    \end{tikzpicture}
%  \end{center}
%  \vglue -0.20in
%\caption{Security Shield PR Curve (Dynamic)\label{fig:security_shield_PR_dynamic}}
%\end{figure}
\\
(a)  PR Curve for Static Birthmarks & (b) PR Curve for Dynamic Birthmarks
\\[2ex]
\end{tabular}
\end{center}
\caption{Security Shield Precision-Recall (PR) Curves\label{fig:security_shield_PR}}
\end{figure}



\begin{figure}[htbp]
%\begin{figure}[tp]
%\begin{center}
\begin{center}
\begin{tabular}{cc}
%\begin{figure}[htbp]
%  \begin{center}
    \begin{tikzpicture}[scale=0.65]
    \begin{axis}[width=0.75\textwidth,height=0.675\textwidth,xmin=-0.02,xmax=1.02,
                       ymin=0.0,ymax=1.02,legend pos=south east,grid=both,
                       xlabel={Recall},ylabel={Precision}] 
%      \pgfplotsset{ticks=none}
%        \addplot[color=red,ultra thick,mark=star,mark size=2.0] coordinates {
        \addplot[color=red,ultra thick] coordinates {
%        \addplot[color=red,ultra thick,mark=star,mark size=2.0] coordinates {
(1.000000,0.500000)
(1.000000,0.505051)
(1.000000,0.510204)
(1.000000,0.515464)
(1.000000,0.520833)
(1.000000,0.526316)
(1.000000,0.531915)
(1.000000,0.537634)
(1.000000,0.543478)
(1.000000,0.549451)
(1.000000,0.555556)
(1.000000,0.561798)
(1.000000,0.568182)
(1.000000,0.574713)
(1.000000,0.581395)
(1.000000,0.588235)
(1.000000,0.595238)
(1.000000,0.602410)
(1.000000,0.609756)
(1.000000,0.617284)
(1.000000,0.625000)
(1.000000,0.632911)
(1.000000,0.641026)
(1.000000,0.649351)
(1.000000,0.657895)
(1.000000,0.666667)
(1.000000,0.675676)
(1.000000,0.684932)
(1.000000,0.694444)
(1.000000,0.704225)
(1.000000,0.714286)
(1.000000,0.724638)
(1.000000,0.735294)
(1.000000,0.746269)
(1.000000,0.757576)
(1.000000,0.769231)
(1.000000,0.781250)
(1.000000,0.793651)
(1.000000,0.806452)
(1.000000,0.819672)
(1.000000,0.833333)
(0.980000,0.830508)
(0.980000,0.844828)
(0.980000,0.859649)
(0.980000,0.875000)
(0.980000,0.890909)
(0.980000,0.907407)
(0.980000,0.924528)
(0.980000,0.942308)
(0.980000,0.960784)
(0.980000,0.980000)
(0.980000,1.000000)
(0.960000,1.000000)
(0.940000,1.000000)
(0.920000,1.000000)
(0.900000,1.000000)
(0.880000,1.000000)
(0.860000,1.000000)
(0.840000,1.000000)
(0.820000,1.000000)
(0.800000,1.000000)
(0.780000,1.000000)
(0.760000,1.000000)
(0.740000,1.000000)
(0.720000,1.000000)
(0.700000,1.000000)
(0.680000,1.000000)
(0.660000,1.000000)
(0.640000,1.000000)
(0.620000,1.000000)
(0.600000,1.000000)
(0.580000,1.000000)
(0.560000,1.000000)
(0.540000,1.000000)
(0.520000,1.000000)
(0.500000,1.000000)
(0.480000,1.000000)
(0.460000,1.000000)
(0.440000,1.000000)
(0.420000,1.000000)
(0.400000,1.000000)
(0.380000,1.000000)
(0.360000,1.000000)
(0.340000,1.000000)
(0.320000,1.000000)
(0.300000,1.000000)
(0.280000,1.000000)
(0.260000,1.000000)
(0.240000,1.000000)
(0.220000,1.000000)
(0.200000,1.000000)
(0.180000,1.000000)
(0.160000,1.000000)
(0.140000,1.000000)
(0.120000,1.000000)
(0.100000,1.000000)
(0.080000,1.000000)
(0.060000,1.000000)
(0.040000,1.000000)
(0.020000,1.000000)
(0.000000,1.000000)
};
%\addlegendentry{$p = 0.25$}
    \end{axis}
    \end{tikzpicture}
%  \end{center}
%  \vglue -0.20in
%\caption{Security Shield PR Curve (Static)\label{fig:security_shield_PR_static}}
%\end{figure}
&
%\begin{figure}[htbp]
%  \begin{center}
    \begin{tikzpicture}[scale=0.65]
    \begin{axis}[width=0.75\textwidth,height=0.675\textwidth,xmin=-0.02,xmax=1.02,
                       ymin=0.0,ymax=1.02,legend pos=south east,grid=both,
                       xlabel={Recall},ylabel={Precision}] 
%      \pgfplotsset{ticks=none}
%        \addplot[color=red,ultra thick,mark=star,mark size=2.0] coordinates {
        \addplot[color=red,ultra thick] coordinates {
%        \addplot[color=red,ultra thick,mark=star,mark size=2.0] coordinates {
(1.000000,0.500000)
(0.980000,0.494949)
(0.980000,0.500000)
(0.980000,0.505155)
(0.980000,0.510417)
(0.980000,0.515789)
(0.980000,0.521277)
(0.980000,0.526882)
(0.980000,0.532609)
(0.980000,0.538462)
(0.980000,0.544444)
(0.980000,0.550562)
(0.980000,0.556818)
(0.980000,0.563218)
(0.980000,0.569767)
(0.980000,0.576471)
(0.980000,0.583333)
(0.980000,0.590361)
(0.980000,0.597561)
(0.980000,0.604938)
(0.980000,0.612500)
(0.980000,0.620253)
(0.980000,0.628205)
(0.980000,0.636364)
(0.980000,0.644737)
(0.980000,0.653333)
(0.980000,0.662162)
(0.980000,0.671233)
(0.980000,0.680556)
(0.980000,0.690141)
(0.980000,0.700000)
(0.980000,0.710145)
(0.980000,0.720588)
(0.980000,0.731343)
(0.980000,0.742424)
(0.980000,0.753846)
(0.980000,0.765625)
(0.980000,0.777778)
(0.980000,0.790323)
(0.980000,0.803279)
(0.980000,0.816667)
(0.980000,0.830508)
(0.980000,0.844828)
(0.980000,0.859649)
(0.980000,0.875000)
(0.980000,0.890909)
(0.980000,0.907407)
(0.980000,0.924528)
(0.980000,0.942308)
(0.980000,0.960784)
(0.980000,0.980000)
(0.980000,1.000000)
(0.960000,1.000000)
(0.940000,1.000000)
(0.920000,1.000000)
(0.900000,1.000000)
(0.880000,1.000000)
(0.860000,1.000000)
(0.840000,1.000000)
(0.820000,1.000000)
(0.800000,1.000000)
(0.780000,1.000000)
(0.760000,1.000000)
(0.740000,1.000000)
(0.720000,1.000000)
(0.700000,1.000000)
(0.680000,1.000000)
(0.660000,1.000000)
(0.640000,1.000000)
(0.620000,1.000000)
(0.600000,1.000000)
(0.580000,1.000000)
(0.560000,1.000000)
(0.540000,1.000000)
(0.520000,1.000000)
(0.500000,1.000000)
(0.480000,1.000000)
(0.460000,1.000000)
(0.440000,1.000000)
(0.420000,1.000000)
(0.400000,1.000000)
(0.380000,1.000000)
(0.360000,1.000000)
(0.340000,1.000000)
(0.320000,1.000000)
(0.300000,1.000000)
(0.280000,1.000000)
(0.260000,1.000000)
(0.240000,1.000000)
(0.220000,1.000000)
(0.220000,1.000000)
(0.180000,1.000000)
(0.160000,1.000000)
(0.140000,1.000000)
(0.120000,1.000000)
(0.100000,1.000000)
(0.080000,1.000000)
(0.060000,1.000000)
(0.040000,1.000000)
(0.020000,1.000000)
(0.000000,1.000000)
};
%\addlegendentry{$p = 0.25$}
    \end{axis}
    \end{tikzpicture}
%  \end{center}
%  \vglue -0.20in
%\caption{Security Shield PR Curve (Dynamic)\label{fig:security_shield_PR_dynamic}}
%\end{figure}
\\
(a)  PR Curve for Static Birthmarks & (b) PR Curve for Dynamic Birthmarks
\\[2ex]
\end{tabular}
\end{center}
\caption{SmartHDD Precision-Recall (PR) Curves\label{fig:smartHDD_PR}}
\end{figure}




\begin{figure}[htbp]
%\begin{figure}[tp]
%\begin{center}
\begin{center}
\begin{tabular}{cc}
%\begin{figure}[htbp]
%  \begin{center}
    \begin{tikzpicture}[scale=0.65]
    \begin{axis}[width=0.75\textwidth,height=0.675\textwidth,xmin=-0.02,xmax=1.02,
                       ymin=0.0,ymax=1.02,legend pos=south east,grid=both,
                       xlabel={Recall},ylabel={Precision}] 
%      \pgfplotsset{ticks=none}
%        \addplot[color=red,ultra thick,mark=star,mark size=2.0] coordinates {
        \addplot[color=red,ultra thick] coordinates {
%        \addplot[color=red,ultra thick,mark=star,mark size=2.0] coordinates {
(1.000000,0.500000)
(1.000000,0.502513)
(1.000000,0.505051)
(1.000000,0.507614)
(1.000000,0.510204)
(1.000000,0.512821)
(1.000000,0.515464)
(1.000000,0.518135)
(1.000000,0.520833)
(1.000000,0.523560)
(1.000000,0.526316)
(1.000000,0.529101)
(1.000000,0.531915)
(1.000000,0.534759)
(1.000000,0.537634)
(1.000000,0.540541)
(1.000000,0.543478)
(1.000000,0.546448)
(1.000000,0.549451)
(1.000000,0.552486)
(1.000000,0.555556)
(1.000000,0.558659)
(1.000000,0.561798)
(1.000000,0.564972)
(1.000000,0.568182)
(1.000000,0.571429)
(1.000000,0.574713)
(1.000000,0.578035)
(1.000000,0.581395)
(1.000000,0.584795)
(1.000000,0.588235)
(1.000000,0.591716)
(1.000000,0.595238)
(1.000000,0.598802)
(1.000000,0.602410)
(1.000000,0.606061)
(1.000000,0.609756)
(1.000000,0.613497)
(1.000000,0.617284)
(1.000000,0.621118)
(1.000000,0.625000)
(0.990000,0.622642)
(0.990000,0.626582)
(0.990000,0.630573)
(0.990000,0.634615)
(0.990000,0.638710)
(0.990000,0.642857)
(0.990000,0.647059)
(0.990000,0.651316)
(0.980000,0.649007)
(0.980000,0.653333)
(0.970000,0.651007)
(0.960000,0.648649)
(0.960000,0.653061)
(0.950000,0.650685)
(0.950000,0.655172)
(0.940000,0.652778)
(0.930000,0.650350)
(0.920000,0.647887)
(0.910000,0.645390)
(0.910000,0.650000)
(0.910000,0.654676)
(0.910000,0.659420)
(0.910000,0.664234)
(0.910000,0.669118)
(0.910000,0.674074)
(0.910000,0.679104)
(0.910000,0.684211)
(0.910000,0.689394)
(0.900000,0.687023)
(0.900000,0.692308)
(0.900000,0.697674)
(0.900000,0.703125)
(0.900000,0.708661)
(0.890000,0.706349)
(0.890000,0.712000)
(0.890000,0.717742)
(0.890000,0.723577)
(0.890000,0.729508)
(0.880000,0.727273)
(0.870000,0.725000)
(0.870000,0.731092)
(0.870000,0.737288)
(0.870000,0.743590)
(0.860000,0.741379)
(0.860000,0.747826)
(0.860000,0.754386)
(0.860000,0.761062)
(0.850000,0.758929)
(0.850000,0.765766)
(0.840000,0.763636)
(0.840000,0.770642)
(0.830000,0.768519)
(0.820000,0.766355)
(0.810000,0.764151)
(0.800000,0.761905)
(0.790000,0.759615)
(0.780000,0.757282)
(0.780000,0.764706)
(0.780000,0.772277)
(0.770000,0.770000)
(0.760000,0.767677)
(0.750000,0.765306)
(0.740000,0.762887)
(0.730000,0.760417)
(0.720000,0.757895)
(0.720000,0.765957)
(0.710000,0.763441)
(0.710000,0.771739)
(0.700000,0.769231)
(0.690000,0.766667)
(0.680000,0.764045)
(0.670000,0.761364)
(0.660000,0.758621)
(0.650000,0.755814)
(0.640000,0.752941)
(0.630000,0.750000)
(0.620000,0.746988)
(0.610000,0.743902)
(0.600000,0.740741)
(0.590000,0.737500)
(0.580000,0.734177)
(0.580000,0.743590)
(0.570000,0.740260)
(0.560000,0.736842)
(0.550000,0.733333)
(0.550000,0.733333)
(0.530000,0.726027)
(0.520000,0.722222)
(0.520000,0.732394)
(0.510000,0.728571)
(0.510000,0.739130)
(0.500000,0.735294)
(0.490000,0.731343)
(0.480000,0.727273)
(0.480000,0.738462)
(0.480000,0.750000)
(0.470000,0.746032)
(0.460000,0.741935)
(0.460000,0.754098)
(0.460000,0.766667)
(0.460000,0.779661)
(0.460000,0.779661)
(0.460000,0.807018)
(0.460000,0.821429)
(0.460000,0.821429)
(0.460000,0.851852)
(0.460000,0.867925)
(0.450000,0.865385)
(0.450000,0.882353)
(0.450000,0.882353)
(0.450000,0.918367)
(0.450000,0.918367)
(0.450000,0.957447)
(0.440000,0.956522)
(0.430000,0.955556)
(0.420000,0.954545)
(0.410000,0.953488)
(0.410000,0.953488)
(0.390000,0.951220)
(0.380000,0.950000)
(0.370000,0.948718)
(0.360000,0.947368)
(0.350000,0.945946)
(0.350000,0.945946)
(0.350000,1.000000)
(0.340000,1.000000)
(0.340000,1.000000)
(0.320000,1.000000)
(0.310000,1.000000)
(0.300000,1.000000)
(0.290000,1.000000)
(0.280000,1.000000)
(0.270000,1.000000)
(0.260000,1.000000)
(0.260000,1.000000)
(0.240000,1.000000)
(0.230000,1.000000)
(0.230000,1.000000)
(0.210000,1.000000)
(0.200000,1.000000)
(0.190000,1.000000)
(0.180000,1.000000)
(0.170000,1.000000)
(0.160000,1.000000)
(0.150000,1.000000)
(0.140000,1.000000)
(0.130000,1.000000)
(0.120000,1.000000)
(0.110000,1.000000)
(0.100000,1.000000)
(0.090000,1.000000)
(0.080000,1.000000)
(0.070000,1.000000)
(0.060000,1.000000)
(0.050000,1.000000)
(0.040000,1.000000)
(0.030000,1.000000)
(0.020000,1.000000)
(0.020000,1.000000)
(0.000000,1.000000)
};
%\addlegendentry{$p = 0.25$}
    \end{axis}
    \end{tikzpicture}
%  \end{center}
%  \vglue -0.20in
%\caption{Security Shield PR Curve (Static)\label{fig:security_shield_PR_static}}
%\end{figure}
&
%\begin{figure}[htbp]
%  \begin{center}
    \begin{tikzpicture}[scale=0.65]
    \begin{axis}[width=0.75\textwidth,height=0.675\textwidth,xmin=-0.02,xmax=1.02,
                       ymin=0.0,ymax=1.02,legend pos=south east,grid=both,
                       xlabel={Recall},ylabel={Precision}] 
%      \pgfplotsset{ticks=none}
%        \addplot[color=red,ultra thick,mark=star,mark size=2.0] coordinates {
        \addplot[color=red,ultra thick] coordinates {
%        \addplot[color=red,ultra thick,mark=star,mark size=2.0] coordinates {
(1.000000,0.500000)
(1.000000,0.502513)
(1.000000,0.505051)
(1.000000,0.507614)
(1.000000,0.510204)
(1.000000,0.512821)
(1.000000,0.515464)
(1.000000,0.518135)
(1.000000,0.520833)
(1.000000,0.523560)
(1.000000,0.526316)
(1.000000,0.529101)
(1.000000,0.531915)
(1.000000,0.534759)
(1.000000,0.537634)
(1.000000,0.540541)
(1.000000,0.543478)
(1.000000,0.546448)
(1.000000,0.549451)
(1.000000,0.552486)
(1.000000,0.555556)
(1.000000,0.558659)
(1.000000,0.561798)
(1.000000,0.564972)
(1.000000,0.568182)
(1.000000,0.571429)
(1.000000,0.574713)
(0.990000,0.572254)
(0.990000,0.575581)
(0.990000,0.578947)
(0.990000,0.582353)
(0.990000,0.585799)
(0.990000,0.589286)
(0.990000,0.592814)
(0.990000,0.596386)
(0.990000,0.600000)
(0.990000,0.603659)
(0.990000,0.607362)
(0.990000,0.611111)
(0.990000,0.614907)
(0.990000,0.618750)
(0.990000,0.622642)
(0.990000,0.626582)
(0.990000,0.630573)
(0.990000,0.634615)
(0.990000,0.638710)
(0.990000,0.642857)
(0.990000,0.647059)
(0.990000,0.651316)
(0.990000,0.655629)
(0.990000,0.660000)
(0.990000,0.664430)
(0.990000,0.668919)
(0.990000,0.673469)
(0.990000,0.678082)
(0.990000,0.682759)
(0.990000,0.687500)
(0.990000,0.692308)
(0.990000,0.697183)
(0.990000,0.702128)
(0.990000,0.707143)
(0.990000,0.712230)
(0.990000,0.717391)
(0.990000,0.722628)
(0.990000,0.727941)
(0.990000,0.733333)
(0.990000,0.738806)
(0.990000,0.744361)
(0.990000,0.750000)
(0.990000,0.755725)
(0.990000,0.761538)
(0.990000,0.767442)
(0.990000,0.773438)
(0.990000,0.779528)
(0.990000,0.785714)
(0.990000,0.792000)
(0.990000,0.798387)
(0.990000,0.804878)
(0.990000,0.811475)
(0.990000,0.818182)
(0.990000,0.825000)
(0.990000,0.831933)
(0.990000,0.838983)
(0.980000,0.837607)
(0.980000,0.844828)
(0.980000,0.852174)
(0.980000,0.859649)
(0.980000,0.867257)
(0.980000,0.875000)
(0.980000,0.882883)
(0.980000,0.890909)
(0.980000,0.899083)
(0.980000,0.907407)
(0.980000,0.915888)
(0.980000,0.924528)
(0.980000,0.933333)
(0.980000,0.942308)
(0.980000,0.951456)
(0.980000,0.960784)
(0.980000,0.970297)
(0.980000,0.980000)
(0.980000,0.989899)
(0.980000,1.000000)
(0.970000,1.000000)
(0.960000,1.000000)
(0.950000,1.000000)
(0.940000,1.000000)
(0.930000,1.000000)
(0.920000,1.000000)
(0.910000,1.000000)
(0.900000,1.000000)
(0.890000,1.000000)
(0.880000,1.000000)
(0.870000,1.000000)
(0.860000,1.000000)
(0.850000,1.000000)
(0.840000,1.000000)
(0.830000,1.000000)
(0.820000,1.000000)
(0.810000,1.000000)
(0.800000,1.000000)
(0.790000,1.000000)
(0.780000,1.000000)
(0.770000,1.000000)
(0.760000,1.000000)
(0.750000,1.000000)
(0.740000,1.000000)
(0.730000,1.000000)
(0.720000,1.000000)
(0.710000,1.000000)
(0.700000,1.000000)
(0.690000,1.000000)
(0.680000,1.000000)
(0.670000,1.000000)
(0.660000,1.000000)
(0.650000,1.000000)
(0.640000,1.000000)
(0.630000,1.000000)
(0.620000,1.000000)
(0.610000,1.000000)
(0.600000,1.000000)
(0.590000,1.000000)
(0.580000,1.000000)
(0.570000,1.000000)
(0.560000,1.000000)
(0.550000,1.000000)
(0.540000,1.000000)
(0.530000,1.000000)
(0.520000,1.000000)
(0.510000,1.000000)
(0.500000,1.000000)
(0.490000,1.000000)
(0.480000,1.000000)
(0.470000,1.000000)
(0.460000,1.000000)
(0.450000,1.000000)
(0.440000,1.000000)
(0.430000,1.000000)
(0.420000,1.000000)
(0.410000,1.000000)
(0.400000,1.000000)
(0.390000,1.000000)
(0.380000,1.000000)
(0.370000,1.000000)
(0.360000,1.000000)
(0.350000,1.000000)
(0.340000,1.000000)
(0.330000,1.000000)
(0.320000,1.000000)
(0.310000,1.000000)
(0.300000,1.000000)
(0.290000,1.000000)
(0.280000,1.000000)
(0.270000,1.000000)
(0.260000,1.000000)
(0.250000,1.000000)
(0.240000,1.000000)
(0.230000,1.000000)
(0.220000,1.000000)
(0.210000,1.000000)
(0.200000,1.000000)
(0.190000,1.000000)
(0.180000,1.000000)
(0.170000,1.000000)
(0.160000,1.000000)
(0.150000,1.000000)
(0.140000,1.000000)
(0.130000,1.000000)
(0.120000,1.000000)
(0.110000,1.000000)
(0.100000,1.000000)
(0.090000,1.000000)
(0.080000,1.000000)
(0.070000,1.000000)
(0.060000,1.000000)
(0.050000,1.000000)
(0.040000,1.000000)
(0.030000,1.000000)
(0.020000,1.000000)
(0.010000,1.000000)
(0.000000,1.000000)
};
%\addlegendentry{$p = 0.25$}
    \end{axis}
    \end{tikzpicture}
%  \end{center}
%  \vglue -0.20in
%\caption{Security Shield PR Curve (Dynamic)\label{fig:security_shield_PR_dynamic}}
%\end{figure}
\\
(a)  PR Curve for Static Birthmarks & (b) PR Curve for Dynamic Birthmarks
\\[2ex]
\end{tabular}
\end{center}
\caption{Zbot Precision-Recall (PR) Curves\label{fig:zbot_PR}}
\end{figure}

